A Deep Generative Model for Fragment-Based Molecule Generation

Molecule generation is a challenging open problem in cheminformatics. Currently, deep generative approaches addressing the challenge belong to two broad categories, differing in how molecules are represented. One approach encodes molecular graphs as strings of text, and learns their corresponding character-based language model. Another, more expressive, approach operates directly on the molecular graph. In this work, we address two limitations of the former: generation of invalid and duplicate molecules. To improve validity rates, we develop a language model for small molecular substructures called fragments, loosely inspired by the well-known paradigm of Fragment-Based Drug Design. In other words, we generate molecules fragment by fragment, instead of atom by atom. To improve uniqueness rates, we present a frequency-based masking strategy that helps generate molecules with infrequent fragments. We show experimentally that our model largely outperforms other language model-based competitors, reaching state-of-the-art performances typical of graph-based approaches. Moreover, generated molecules display molecular properties similar to those in the training sample, even in absence of explicit task-specific supervision.

==> figs/generation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303.76171875); %set diagram left start at 0, and has height of 303.76171875

%Straight Lines [id:da8810272812077529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (330,110) -- (330,84) ;
%Curve Lines [id:da6141777549040257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (331.89,70.33) .. controls (331.63,60.3) and (356.83,50.2) .. (357.1,100.3) .. controls (357.37,150.4) and (357.72,232.29) .. (357.93,256.34) .. controls (358.14,279.67) and (388.26,280.06) .. (389.93,252.63) ;
\draw [shift={(390,250)}, rotate = 449.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da052704789041611466] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (391.89,70.33) .. controls (391.63,60.3) and (416.83,50.2) .. (417.1,100.3) .. controls (417.37,150.4) and (417.72,232.29) .. (417.93,256.34) .. controls (418.14,279.67) and (448.26,280.06) .. (449.93,252.63) ;
\draw [shift={(450,250)}, rotate = 449.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1615700391560051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (271.89,70.33) .. controls (271.63,60.3) and (296.83,50.2) .. (297.1,100.3) .. controls (297.37,150.4) and (297.72,232.29) .. (297.93,256.34) .. controls (298.14,279.67) and (328.26,280.06) .. (329.93,252.63) ;
\draw [shift={(330,250)}, rotate = 449.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7660809607466137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (450,110) -- (450,83.59) ;
%Straight Lines [id:da03989790727712195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (390,110) -- (390,84) ;
%Straight Lines [id:da29327914009661304] 
\draw    (230,160) -- (247,160) ;
\draw [shift={(250,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7137470250719442] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (250,150.7) .. controls (250,144.79) and (254.79,140) .. (260.7,140) -- (279.3,140) .. controls (285.21,140) and (290,144.79) .. (290,150.7) -- (290,169.3) .. controls (290,175.21) and (285.21,180) .. (279.3,180) -- (260.7,180) .. controls (254.79,180) and (250,175.21) .. (250,169.3) -- cycle ;
%Straight Lines [id:da8211223108685022] 
\draw    (290.5,160) -- (307,160) ;
\draw [shift={(310,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp21357552061433105] 
\draw  [fill={rgb, 255:red, 200; green, 240; blue, 160 }  ,fill opacity=1 ] (250,204) .. controls (250,201.79) and (251.79,200) .. (254,200) -- (466,200) .. controls (468.21,200) and (470,201.79) .. (470,204) -- (470,216) .. controls (470,218.21) and (468.21,220) .. (466,220) -- (254,220) .. controls (251.79,220) and (250,218.21) .. (250,216) -- cycle ;
%Straight Lines [id:da4842611101358578] 
\draw    (270,200) -- (270,183) ;
\draw [shift={(270,180)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da020694647028816737] 
\draw    (270,230) -- (270,220) ;
%Straight Lines [id:da2995268339750692] 
\draw    (330,230) -- (330,220) ;
%Straight Lines [id:da5458734940612939] 
\draw    (350.5,160) -- (367,160) ;
\draw [shift={(370,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7842580153789407] 
\draw    (390,200) -- (390,183) ;
\draw [shift={(390,180)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1054175316966921] 
\draw    (390,230) -- (390,220) ;
%Rounded Rect [id:dp9021374233044941] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (370,150.7) .. controls (370,144.79) and (374.79,140) .. (380.7,140) -- (399.3,140) .. controls (405.21,140) and (410,144.79) .. (410,150.7) -- (410,169.3) .. controls (410,175.21) and (405.21,180) .. (399.3,180) -- (380.7,180) .. controls (374.79,180) and (370,175.21) .. (370,169.3) -- cycle ;
%Straight Lines [id:da10285912749959292] 
\draw    (410.5,160) -- (427,160) ;
\draw [shift={(430,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9799319535853781] 
\draw    (450,200) -- (450,183) ;
\draw [shift={(450,180)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17219314566411104] 
\draw    (450,230) -- (450,220) ;
%Rounded Rect [id:dp5109010133929268] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (430,150.7) .. controls (430,144.79) and (434.79,140) .. (440.7,140) -- (459.3,140) .. controls (465.21,140) and (470,144.79) .. (470,150.7) -- (470,169.3) .. controls (470,175.21) and (465.21,180) .. (459.3,180) -- (440.7,180) .. controls (434.79,180) and (430,175.21) .. (430,169.3) -- cycle ;
%Straight Lines [id:da9852522997673023] 
\draw    (270,140) -- (270,123) ;
\draw [shift={(270,120)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12444333786093531] 
\draw    (390,140) -- (390,123) ;
\draw [shift={(390,120)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9214006699664985] 
\draw    (450,140) -- (450,123) ;
\draw [shift={(450,120)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5596805193857506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (270,110) -- (270,84) ;
%Rounded Rect [id:dp7284879530085331] 
\draw  [fill={rgb, 255:red, 255; green, 158; blue, 171 }  ,fill opacity=1 ] (250,104) .. controls (250,101.79) and (251.79,100) .. (254,100) -- (466,100) .. controls (468.21,100) and (470,101.79) .. (470,104) -- (470,116) .. controls (470,118.21) and (468.21,120) .. (466,120) -- (254,120) .. controls (251.79,120) and (250,118.21) .. (250,116) -- cycle ;
%Straight Lines [id:da5479405790044363] 
\draw    (330,200) -- (330,183) ;
\draw [shift={(330,180)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4876585355610912] 
\draw    (330,230) -- (330,220) ;
%Straight Lines [id:da6752378943125152] 
\draw    (330,140) -- (330,123) ;
\draw [shift={(330,120)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5718094329978993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225,200) -- (225,180) ;
%Rounded Rect [id:dp21726561017721613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (215,205.05) .. controls (215,202.85) and (216.79,201.06) .. (218.99,201.06) -- (231.01,201.06) .. controls (233.21,201.06) and (235,202.85) .. (235,205.05) -- (235,217.01) .. controls (235,219.21) and (233.21,221) .. (231.01,221) -- (218.99,221) .. controls (216.79,221) and (215,219.21) .. (215,217.01) -- cycle ;
%Rounded Rect [id:dp8836888739691104] 
\draw   (220,142.6) .. controls (220,141.16) and (221.16,140) .. (222.6,140) -- (227.4,140) .. controls (228.84,140) and (230,141.16) .. (230,142.6) -- (230,177.4) .. controls (230,178.84) and (228.84,180) .. (227.4,180) -- (222.6,180) .. controls (221.16,180) and (220,178.84) .. (220,177.4) -- cycle ;
%Shape: Ellipse [id:dp24457329873645128] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.22,144.97) .. controls (228.22,146.61) and (226.78,147.94) .. (225,147.94) .. controls (223.23,147.94) and (221.79,146.61) .. (221.79,144.97) .. controls (221.79,143.33) and (223.23,142) .. (225,142) .. controls (226.78,142) and (228.22,143.33) .. (228.22,144.97) -- cycle ;
%Shape: Ellipse [id:dp35199803427134135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.22,154.97) .. controls (228.22,156.61) and (226.78,157.94) .. (225,157.94) .. controls (223.23,157.94) and (221.79,156.61) .. (221.79,154.97) .. controls (221.79,153.33) and (223.23,152) .. (225,152) .. controls (226.78,152) and (228.22,153.33) .. (228.22,154.97) -- cycle ;
%Shape: Ellipse [id:dp3870366847044433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.22,164.97) .. controls (228.22,166.61) and (226.78,167.94) .. (225,167.94) .. controls (223.23,167.94) and (221.79,166.61) .. (221.79,164.97) .. controls (221.79,163.33) and (223.23,162) .. (225,162) .. controls (226.78,162) and (228.22,163.33) .. (228.22,164.97) -- cycle ;
%Shape: Ellipse [id:dp8039146609464214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.22,174.97) .. controls (228.22,176.61) and (226.78,177.94) .. (225,177.94) .. controls (223.23,177.94) and (221.79,176.61) .. (221.79,174.97) .. controls (221.79,173.33) and (223.23,172) .. (225,172) .. controls (226.78,172) and (228.22,173.33) .. (228.22,174.97) -- cycle ;

%Rounded Rect [id:dp6914632611915577] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (310,150.7) .. controls (310,144.79) and (314.79,140) .. (320.7,140) -- (339.3,140) .. controls (345.21,140) and (350,144.79) .. (350,150.7) -- (350,169.3) .. controls (350,175.21) and (345.21,180) .. (339.3,180) -- (320.7,180) .. controls (314.79,180) and (310,175.21) .. (310,169.3) -- cycle ;

% Text Node
\draw (360,210) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont EMBED}}};
% Text Node
\draw (270,160) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (331,239.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *C(C)=O}}};
% Text Node
\draw (390,238.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *O*}}};
% Text Node
\draw (390,160) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (266.5,75.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *C(C)=O}}};
% Text Node
\draw (389,75.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *C(=O)O}}};
% Text Node
\draw (271,237.5) node   [align=left] {{\fontfamily{cmtt}\selectfont {\scriptsize <SOS>}}};
% Text Node
\draw (450,238.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *C(=O)O}}};
% Text Node
\draw (450,160) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (449,75.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont <EOS>}}};
% Text Node
\draw (226.5,133) node  [font=\footnotesize] [align=left] {$\displaystyle z$};
% Text Node
\draw (360,110) node   [align=left] {{\fontfamily{phv}\selectfont {\scriptsize 	LINEAR + SOFTMAX}}};
% Text Node
\draw (225,211.03) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \sim $};
% Text Node
\draw (225.5,231.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{N}( 0,\mathbb{I})$};
% Text Node
\draw (330,160) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (330,75.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *O*}}};


\end{tikzpicture}


==> figs/training.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp4588825032241741] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (90,170.7) .. controls (90,164.79) and (94.79,160) .. (100.7,160) -- (119.3,160) .. controls (125.21,160) and (130,164.79) .. (130,170.7) -- (130,189.3) .. controls (130,195.21) and (125.21,200) .. (119.3,200) -- (100.7,200) .. controls (94.79,200) and (90,195.21) .. (90,189.3) -- cycle ;
%Straight Lines [id:da5232942563939722] 
\draw    (130.5,180) -- (147,180) ;
\draw [shift={(150,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7531706319432212] 
\draw    (110,220) -- (110,203) ;
\draw [shift={(110,200)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5039899070908369] 
\draw    (170,220) -- (170,203) ;
\draw [shift={(170,200)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da002884299246202149] 
\draw    (110,250) -- (110,240) ;
%Straight Lines [id:da7542066875240416] 
\draw    (170,250) -- (170,240) ;
%Rounded Rect [id:dp3337823845724144] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (150,170.7) .. controls (150,164.79) and (154.79,160) .. (160.7,160) -- (179.3,160) .. controls (185.21,160) and (190,164.79) .. (190,170.7) -- (190,189.3) .. controls (190,195.21) and (185.21,200) .. (179.3,200) -- (160.7,200) .. controls (154.79,200) and (150,195.21) .. (150,189.3) -- cycle ;
%Straight Lines [id:da5348335637461594] 
\draw    (190.5,180) -- (207,180) ;
\draw [shift={(210,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4062713038166703] 
\draw    (230.5,180) -- (247,180) ;
\draw [shift={(250,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0007227513789513917] 
\draw    (270,220) -- (270,203) ;
\draw [shift={(270,200)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4095311169385576] 
\draw    (270,250) -- (270,240) ;
%Rounded Rect [id:dp8284949943779256] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (250,170.7) .. controls (250,164.79) and (254.79,160) .. (260.7,160) -- (279.3,160) .. controls (285.21,160) and (290,164.79) .. (290,170.7) -- (290,189.3) .. controls (290,195.21) and (285.21,200) .. (279.3,200) -- (260.7,200) .. controls (254.79,200) and (250,195.21) .. (250,189.3) -- cycle ;
%Straight Lines [id:da7496908917761911] 
\draw    (450,180) -- (467,180) ;
\draw [shift={(470,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp07735257979735155] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (470,170.7) .. controls (470,164.79) and (474.79,160) .. (480.7,160) -- (499.3,160) .. controls (505.21,160) and (510,164.79) .. (510,170.7) -- (510,189.3) .. controls (510,195.21) and (505.21,200) .. (499.3,200) -- (480.7,200) .. controls (474.79,200) and (470,195.21) .. (470,189.3) -- cycle ;
%Straight Lines [id:da34783744308031594] 
\draw    (510.5,180) -- (527,180) ;
\draw [shift={(530,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8121562624289949] 
\draw  [fill={rgb, 255:red, 200; green, 240; blue, 160 }  ,fill opacity=1 ] (470,224) .. controls (470,221.79) and (471.79,220) .. (474,220) -- (666,220) .. controls (668.21,220) and (670,221.79) .. (670,224) -- (670,236) .. controls (670,238.21) and (668.21,240) .. (666,240) -- (474,240) .. controls (471.79,240) and (470,238.21) .. (470,236) -- cycle ;
%Straight Lines [id:da4149554548705341] 
\draw    (490,220) -- (490,203) ;
\draw [shift={(490,200)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6812518340095839] 
\draw    (490,250) -- (490,240) ;
%Straight Lines [id:da018144101358230635] 
\draw    (550,250) -- (550,240) ;
%Straight Lines [id:da34783577350029415] 
\draw    (570.5,180) -- (587,180) ;
\draw [shift={(590,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp09162104380114267] 
\draw   (60,162.6) .. controls (60,161.16) and (61.16,160) .. (62.6,160) -- (67.4,160) .. controls (68.84,160) and (70,161.16) .. (70,162.6) -- (70,197.4) .. controls (70,198.84) and (68.84,200) .. (67.4,200) -- (62.6,200) .. controls (61.16,200) and (60,198.84) .. (60,197.4) -- cycle ;
%Shape: Ellipse [id:dp34333738995770124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.22,164.97) .. controls (68.22,166.61) and (66.78,167.94) .. (65,167.94) .. controls (63.23,167.94) and (61.79,166.61) .. (61.79,164.97) .. controls (61.79,163.33) and (63.23,162) .. (65,162) .. controls (66.78,162) and (68.22,163.33) .. (68.22,164.97) -- cycle ;
%Shape: Ellipse [id:dp7628982681160525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.22,174.97) .. controls (68.22,176.61) and (66.78,177.94) .. (65,177.94) .. controls (63.23,177.94) and (61.79,176.61) .. (61.79,174.97) .. controls (61.79,173.33) and (63.23,172) .. (65,172) .. controls (66.78,172) and (68.22,173.33) .. (68.22,174.97) -- cycle ;
%Shape: Ellipse [id:dp8645536051964233] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.22,184.97) .. controls (68.22,186.61) and (66.78,187.94) .. (65,187.94) .. controls (63.23,187.94) and (61.79,186.61) .. (61.79,184.97) .. controls (61.79,183.33) and (63.23,182) .. (65,182) .. controls (66.78,182) and (68.22,183.33) .. (68.22,184.97) -- cycle ;
%Shape: Ellipse [id:dp6882603979610589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.22,194.97) .. controls (68.22,196.61) and (66.78,197.94) .. (65,197.94) .. controls (63.23,197.94) and (61.79,196.61) .. (61.79,194.97) .. controls (61.79,193.33) and (63.23,192) .. (65,192) .. controls (66.78,192) and (68.22,193.33) .. (68.22,194.97) -- cycle ;

%Straight Lines [id:da04541461484549525] 
\draw    (70.5,180) -- (87,180) ;
\draw [shift={(90,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46611616609631135] 
\draw    (610.5,181) -- (627,181) ;
\draw [shift={(630,181)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da969434561614962] 
\draw    (650,220) -- (650,203) ;
\draw [shift={(650,200)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0759971868455136] 
\draw    (650,250) -- (650,240) ;
%Rounded Rect [id:dp815027980129414] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (630,171.2) .. controls (630,165.29) and (634.79,160.5) .. (640.7,160.5) -- (659.3,160.5) .. controls (665.21,160.5) and (670,165.29) .. (670,171.2) -- (670,189.8) .. controls (670,195.71) and (665.21,200.5) .. (659.3,200.5) -- (640.7,200.5) .. controls (634.79,200.5) and (630,195.71) .. (630,189.8) -- cycle ;
%Straight Lines [id:da7583720693181459] 
\draw    (490,160) -- (490,143) ;
\draw [shift={(490,140)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8721565536496108] 
\draw    (650,161) -- (650,144) ;
\draw [shift={(650,141)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp43936202077702546] 
\draw  [fill={rgb, 255:red, 255; green, 158; blue, 171 }  ,fill opacity=1 ] (470,124) .. controls (470,121.79) and (471.79,120) .. (474,120) -- (666,120) .. controls (668.21,120) and (670,121.79) .. (670,124) -- (670,136) .. controls (670,138.21) and (668.21,140) .. (666,140) -- (474,140) .. controls (471.79,140) and (470,138.21) .. (470,136) -- cycle ;
%Straight Lines [id:da7986311103658228] 
\draw    (550,220) -- (550,203) ;
\draw [shift={(550,200)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2749444056487127] 
\draw    (550,250) -- (550,240) ;
%Straight Lines [id:da6185246800417887] 
\draw    (550,160) -- (550,143) ;
\draw [shift={(550,140)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp14723477929016093] 
\draw   (440,162.6) .. controls (440,161.16) and (441.16,160) .. (442.6,160) -- (447.4,160) .. controls (448.84,160) and (450,161.16) .. (450,162.6) -- (450,197.4) .. controls (450,198.84) and (448.84,200) .. (447.4,200) -- (442.6,200) .. controls (441.16,200) and (440,198.84) .. (440,197.4) -- cycle ;
%Shape: Ellipse [id:dp6728675267217759] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.22,164.97) .. controls (448.22,166.61) and (446.78,167.94) .. (445,167.94) .. controls (443.23,167.94) and (441.79,166.61) .. (441.79,164.97) .. controls (441.79,163.33) and (443.23,162) .. (445,162) .. controls (446.78,162) and (448.22,163.33) .. (448.22,164.97) -- cycle ;
%Shape: Ellipse [id:dp5056930820091496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.22,174.97) .. controls (448.22,176.61) and (446.78,177.94) .. (445,177.94) .. controls (443.23,177.94) and (441.79,176.61) .. (441.79,174.97) .. controls (441.79,173.33) and (443.23,172) .. (445,172) .. controls (446.78,172) and (448.22,173.33) .. (448.22,174.97) -- cycle ;
%Shape: Ellipse [id:dp5905112894828906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.22,184.97) .. controls (448.22,186.61) and (446.78,187.94) .. (445,187.94) .. controls (443.23,187.94) and (441.79,186.61) .. (441.79,184.97) .. controls (441.79,183.33) and (443.23,182) .. (445,182) .. controls (446.78,182) and (448.22,183.33) .. (448.22,184.97) -- cycle ;
%Shape: Ellipse [id:dp4592782723737845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.22,194.97) .. controls (448.22,196.61) and (446.78,197.94) .. (445,197.94) .. controls (443.23,197.94) and (441.79,196.61) .. (441.79,194.97) .. controls (441.79,193.33) and (443.23,192) .. (445,192) .. controls (446.78,192) and (448.22,193.33) .. (448.22,194.97) -- cycle ;

%Rounded Rect [id:dp7110870278870631] 
\draw  [fill={rgb, 255:red, 200; green, 240; blue, 160 }  ,fill opacity=1 ] (90,224) .. controls (90,221.79) and (91.79,220) .. (94,220) -- (286,220) .. controls (288.21,220) and (290,221.79) .. (290,224) -- (290,236) .. controls (290,238.21) and (288.21,240) .. (286,240) -- (94,240) .. controls (91.79,240) and (90,238.21) .. (90,236) -- cycle ;
%Straight Lines [id:da4628387344536611] 
\draw    (290,181.3) -- (306.5,181.3) ;
\draw [shift={(309.5,181.3)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp26227491867324604] 
\draw   (310,162.6) .. controls (310,161.16) and (311.16,160) .. (312.6,160) -- (317.4,160) .. controls (318.84,160) and (320,161.16) .. (320,162.6) -- (320,197.4) .. controls (320,198.84) and (318.84,200) .. (317.4,200) -- (312.6,200) .. controls (311.16,200) and (310,198.84) .. (310,197.4) -- cycle ;
%Shape: Ellipse [id:dp24644877868258552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (318.22,164.97) .. controls (318.22,166.61) and (316.78,167.94) .. (315,167.94) .. controls (313.23,167.94) and (311.79,166.61) .. (311.79,164.97) .. controls (311.79,163.33) and (313.23,162) .. (315,162) .. controls (316.78,162) and (318.22,163.33) .. (318.22,164.97) -- cycle ;
%Shape: Ellipse [id:dp2296299072805683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (318.22,174.97) .. controls (318.22,176.61) and (316.78,177.94) .. (315,177.94) .. controls (313.23,177.94) and (311.79,176.61) .. (311.79,174.97) .. controls (311.79,173.33) and (313.23,172) .. (315,172) .. controls (316.78,172) and (318.22,173.33) .. (318.22,174.97) -- cycle ;
%Shape: Ellipse [id:dp9211496031170285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (318.22,184.97) .. controls (318.22,186.61) and (316.78,187.94) .. (315,187.94) .. controls (313.23,187.94) and (311.79,186.61) .. (311.79,184.97) .. controls (311.79,183.33) and (313.23,182) .. (315,182) .. controls (316.78,182) and (318.22,183.33) .. (318.22,184.97) -- cycle ;
%Shape: Ellipse [id:dp3902182220414012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (318.22,194.97) .. controls (318.22,196.61) and (316.78,197.94) .. (315,197.94) .. controls (313.23,197.94) and (311.79,196.61) .. (311.79,194.97) .. controls (311.79,193.33) and (313.23,192) .. (315,192) .. controls (316.78,192) and (318.22,193.33) .. (318.22,194.97) -- cycle ;

%Rounded Rect [id:dp9061001507551367] 
\draw   (340,122.6) .. controls (340,121.16) and (341.16,120) .. (342.6,120) -- (347.4,120) .. controls (348.84,120) and (350,121.16) .. (350,122.6) -- (350,157.4) .. controls (350,158.84) and (348.84,160) .. (347.4,160) -- (342.6,160) .. controls (341.16,160) and (340,158.84) .. (340,157.4) -- cycle ;
%Shape: Ellipse [id:dp03850931816262748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.22,124.97) .. controls (348.22,126.61) and (346.78,127.94) .. (345,127.94) .. controls (343.23,127.94) and (341.79,126.61) .. (341.79,124.97) .. controls (341.79,123.33) and (343.23,122) .. (345,122) .. controls (346.78,122) and (348.22,123.33) .. (348.22,124.97) -- cycle ;
%Shape: Ellipse [id:dp8339810647633903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.22,134.97) .. controls (348.22,136.61) and (346.78,137.94) .. (345,137.94) .. controls (343.23,137.94) and (341.79,136.61) .. (341.79,134.97) .. controls (341.79,133.33) and (343.23,132) .. (345,132) .. controls (346.78,132) and (348.22,133.33) .. (348.22,134.97) -- cycle ;
%Shape: Ellipse [id:dp8155825195974356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.22,144.97) .. controls (348.22,146.61) and (346.78,147.94) .. (345,147.94) .. controls (343.23,147.94) and (341.79,146.61) .. (341.79,144.97) .. controls (341.79,143.33) and (343.23,142) .. (345,142) .. controls (346.78,142) and (348.22,143.33) .. (348.22,144.97) -- cycle ;
%Shape: Ellipse [id:dp36494628751973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.22,154.97) .. controls (348.22,156.61) and (346.78,157.94) .. (345,157.94) .. controls (343.23,157.94) and (341.79,156.61) .. (341.79,154.97) .. controls (341.79,153.33) and (343.23,152) .. (345,152) .. controls (346.78,152) and (348.22,153.33) .. (348.22,154.97) -- cycle ;

%Rounded Rect [id:dp764476293064206] 
\draw   (340,202.6) .. controls (340,201.16) and (341.16,200) .. (342.6,200) -- (347.4,200) .. controls (348.84,200) and (350,201.16) .. (350,202.6) -- (350,237.4) .. controls (350,238.84) and (348.84,240) .. (347.4,240) -- (342.6,240) .. controls (341.16,240) and (340,238.84) .. (340,237.4) -- cycle ;
%Shape: Ellipse [id:dp8254823072857607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.22,204.97) .. controls (348.22,206.61) and (346.78,207.94) .. (345,207.94) .. controls (343.23,207.94) and (341.79,206.61) .. (341.79,204.97) .. controls (341.79,203.33) and (343.23,202) .. (345,202) .. controls (346.78,202) and (348.22,203.33) .. (348.22,204.97) -- cycle ;
%Shape: Ellipse [id:dp6527844332059671] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.22,214.97) .. controls (348.22,216.61) and (346.78,217.94) .. (345,217.94) .. controls (343.23,217.94) and (341.79,216.61) .. (341.79,214.97) .. controls (341.79,213.33) and (343.23,212) .. (345,212) .. controls (346.78,212) and (348.22,213.33) .. (348.22,214.97) -- cycle ;
%Shape: Ellipse [id:dp19042161337242947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.22,224.97) .. controls (348.22,226.61) and (346.78,227.94) .. (345,227.94) .. controls (343.23,227.94) and (341.79,226.61) .. (341.79,224.97) .. controls (341.79,223.33) and (343.23,222) .. (345,222) .. controls (346.78,222) and (348.22,223.33) .. (348.22,224.97) -- cycle ;
%Shape: Ellipse [id:dp9147996295134586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (348.22,234.97) .. controls (348.22,236.61) and (346.78,237.94) .. (345,237.94) .. controls (343.23,237.94) and (341.79,236.61) .. (341.79,234.97) .. controls (341.79,233.33) and (343.23,232) .. (345,232) .. controls (346.78,232) and (348.22,233.33) .. (348.22,234.97) -- cycle ;

%Shape: Circle [id:dp6515484434871435] 
\draw   (370,220) .. controls (370,214.48) and (374.48,210) .. (380,210) .. controls (385.52,210) and (390,214.48) .. (390,220) .. controls (390,225.52) and (385.52,230) .. (380,230) .. controls (374.48,230) and (370,225.52) .. (370,220) -- cycle ;
%Shape: Circle [id:dp03224602561896606] 
\draw   (400,180) .. controls (400,174.48) and (404.48,170) .. (410,170) .. controls (415.52,170) and (420,174.48) .. (420,180) .. controls (420,185.52) and (415.52,190) .. (410,190) .. controls (404.48,190) and (400,185.52) .. (400,180) -- cycle ;
%Curve Lines [id:da10625656960712848] 
\draw    (315,160) .. controls (314.87,141) and (319.58,140.25) .. (337.12,140.03) ;
\draw [shift={(340,140)}, rotate = 539.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8637859590016728] 
\draw    (420,180) -- (437,180) ;
\draw [shift={(440,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9214465832069263] 
\draw    (350,220) -- (367,220) ;
\draw [shift={(370,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da05266943374836974] 
\draw    (350,140) .. controls (407.86,140.1) and (409.91,139.85) .. (410,167.37) ;
\draw [shift={(410,170)}, rotate = 269.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4649568282171135] 
\draw    (390,220) .. controls (409.06,219.71) and (409.92,219.67) .. (409.99,192.59) ;
\draw [shift={(410,190)}, rotate = 450.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da4727330224011612] 
\draw    (315.02,200) .. controls (314.89,219) and (319.6,219.75) .. (337.12,219.97) ;
\draw [shift={(340,220)}, rotate = 180.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8599569583971458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (380,250) -- (380,230) ;
%Rounded Rect [id:dp41928265171988666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (370,254.05) .. controls (370,251.85) and (371.79,250.06) .. (373.99,250.06) -- (386.01,250.06) .. controls (388.21,250.06) and (390,251.85) .. (390,254.05) -- (390,266.01) .. controls (390,268.21) and (388.21,270) .. (386.01,270) -- (373.99,270) .. controls (371.79,270) and (370,268.21) .. (370,266.01) -- cycle ;
%Rounded Rect [id:dp46627785298623525] 
\draw  [fill={rgb, 255:red, 170; green, 200; blue, 240 }  ,fill opacity=1 ] (530,170.7) .. controls (530,164.79) and (534.79,160) .. (540.7,160) -- (559.3,160) .. controls (565.21,160) and (570,164.79) .. (570,170.7) -- (570,189.3) .. controls (570,195.21) and (565.21,200) .. (559.3,200) -- (540.7,200) .. controls (534.79,200) and (530,195.21) .. (530,189.3) -- cycle ;

% Text Node
\draw (110,180) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (111,257.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *C(C)=O}}};
% Text Node
\draw (170,257.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *O*}}};
% Text Node
\draw (270,257.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont <EOS>}}};
% Text Node
\draw (170,180) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (270,180) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (570,230) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont EMBED}}};
% Text Node
\draw (490,180) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (551,259.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *C(C)=O}}};
% Text Node
\draw (491,257.5) node   [align=left] {{\fontfamily{cmtt}\selectfont {\scriptsize <SOS>}}};
% Text Node
\draw (650,258.5) node   [align=left] {{\scriptsize {\fontfamily{cmtt}\selectfont *C(=O)O}}};
% Text Node
\draw (650,181) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (446.5,153) node  [font=\footnotesize] [align=left] {$\displaystyle z$};
% Text Node
\draw (577,129.5) node   [align=left] {{\fontfamily{phv}\selectfont {\scriptsize LINEAR + SOFTMAX}}};
% Text Node
\draw (66.5,210) node  [font=\footnotesize] [align=left] {$\displaystyle h_{0}$};
% Text Node
\draw (600,180) node   [align=left] {...};
% Text Node
\draw (220,180) node   [align=left] {...};
% Text Node
\draw (190,230) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont EMBED}}};
% Text Node
\draw (410,180) node   [align=left] {$\displaystyle +$};
% Text Node
\draw (380,220) node   [align=left] {$\displaystyle \times $};
% Text Node
\draw (309.5,210) node  [font=\footnotesize] [align=left] {$\displaystyle h$};
% Text Node
\draw (346.5,110) node  [font=\footnotesize] [align=left] {$\displaystyle \mu $};
% Text Node
\draw (345.5,250) node  [font=\footnotesize] [align=left] {$\displaystyle \sigma $};
% Text Node
\draw (380,260.03) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \sim $};
% Text Node
\draw (380.5,281.5) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{N}( 0,\mathbb{I})$};
% Text Node
\draw (220,260) node   [align=left] {...};
% Text Node
\draw (550,180) node   [align=left] {{\scriptsize {\fontfamily{phv}\selectfont GRU}}};
% Text Node
\draw (600,260) node   [align=left] {...};


\end{tikzpicture}

